Optimal joint remote state preparation of equatorial states

We present a scheme for optimal joint remote state preparation of two-qubit equatorial states. Our protocol improves on a previous scheme (B. S. Choudhury and A. Dhara 2015 Quantum Inf. Process. 14 373) that had a success probability of 25%, which increased to 50% when extra classical information is sent to the receiver. We show that using our modified scheme, the desired state can be prepared deterministically with the same quantum channel. Moreover, we generalize the scheme to prepare N-qubit equatorial states in which the receiver can reconstruct the original state with 100% success probability.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

